On the propagation of high regularity for the logarithmic Schr{\"o}dinger equation

We investigate both the instantaneous loss and the persistence of high regularity for the one-dimensional logarithmic Schr{\"o}dinger equation in symmetric domains under various boundary conditions. We show that for a broad class of odd initial data, the $H^s$-norm of solutions exhibits instantaneous blow-up for all $s > 7/2 $. Conversely, we establish that $H^3$-regularity is preserved for solutions that are odd with first-order cancellation, non-vanishing behavior away from the origin and Neumann boundary conditions on symmetric bounded domains. These theoretical results are further supported and illustrated by numerical simulations.

==> tikz_picture.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale=1.5, >=stealth]

% % Axes
% \draw[->] (-3,0) -- (3,0) node[right] {\(x\)};
% \draw[->] (0,-1.5) -- (0,1.5) node[above] {};

% % Constant regions
% \draw[line width=1.5pt, blue] (-3,-1) -- (-2,-1); % Left constant region
% \draw[line width=1.5pt, blue] (2,1) -- (3,1);     % Right constant region

% % Linear region
% \draw[thick, blue] (-0.5,-0.5) -- (0.5,0.5);

% % Smooth transition regions
% %\draw[thick, blue, domain=-2:-0.5, samples=100, smooth] plot({\x},{-1 + (exp(2*(\x+2)))/(1+exp(2*(\x+2)))});
% %\draw[thick, blue, domain=0.5:2, samples=100, smooth] plot(\x,{(exp(-2*(\x-2)))/(1+exp(-2*(\x-2)))});

% % Key points and labels
% \filldraw (-2,0) circle (0.03) node[below left] {\(-2\)};
% \filldraw (-0.5,0) circle (0.03) node[below left] {\(-\frac{1}{2}\)};
% \filldraw (0.5,0) circle (0.03) node[below right] {\(\frac{1}{2}\)};
% \filldraw (2,0) circle (0.03) node[below right] {\(2\)};

% % Dashed guide lines
% \draw[dashed] (-2,0) -- (-2,-1);
% \draw[dashed] (-0.5,0) -- (-0.5,-0.5);
% \draw[dashed] (0.5,0) -- (0.5,0.5);
% \draw[dashed] (2,0) -- (2,1);

% % Function label
% \node[blue] at (2.5,1.2) {\(\chi(x)\)};

% % Region lines on the x-axis
% \draw[thick, red] (-3,0) -- (-2,0) node[midway, above] {\(\Omega_2\)}; % Omega_2 (left)
% \draw[thick, green] (-2,0) -- (-0.5,0) node[midway, above] {\(\Omega_1\)}; % Left Omega_1
% \draw[thick, purple] (-0.5,0) -- (0.5,0) node[midway, above] {\(\Omega_0\)}; % Omega_0
% \draw[thick, green] (0.5,0) -- (2,0) node[midway, above] {\(\Omega_1\)}; % Right Omega_1
% \draw[thick, red] (2,0) -- (3,0) node[midway, above] {\(\Omega_2\)}; % Omega_2 (right)

% % Horizontal dashed lines
% \draw[dashed] (-3,1) -- (3,1); % y = 1
% \draw[dashed] (-3,-1) -- (3,-1); % y = -1

% % "1" at (0,1)
% \filldraw (0,1) circle (0.03) node[above left] {\(1\)};
% \filldraw (0,-1) circle (0.03) node[below left] {\(-1\)};

% \clip(-2.6948868924586113,-1.7594450650450424) rectangle (3.5645959298450594,2.0439626588210835);
% \draw [shift={(-1.835,1)},line width=1.5pt, blue]  plot[domain=4.6300753915930155:5.43965166838138,variable=\t]({1*2.0067947079858466*cos(\t r)+0*2.0067947079858466*sin(\t r)},{0*2.0067947079858466*cos(\t r)+1*2.0067947079858466*sin(\t r)});
% \draw [shift={(1.835,-1)},line width=1.5pt, blue]  plot[domain=1.4884827380032226:2.298059014791587,variable=\t]({1*2.0067947079858466*cos(\t r)+0*2.0067947079858466*sin(\t r)},{0*2.0067947079858466*cos(\t r)+1*2.0067947079858466*sin(\t r)});
% \draw [line width=1.5pt, blue] (-0.5,-0.5)-- (0.5,0.5);

\clip(-3.03468,-2) rectangle (3.034682080924856,2);

% Axes
\draw[->] (-3.03468,0) -- (3.034682080924856,0) node[right] {\(x\)};
\draw[->] (0,-1.5) -- (0,1.5) node[above] {};

% Key points and labels
\filldraw (-2,0) circle (0.03) node[below left] {\(-2\)};
\filldraw (-0.5,0) circle (0.03) node[below left] {\(-\frac{1}{2}\)};
\filldraw (0.5,0) circle (0.03) node[below right] {\(\frac{1}{2}\)};
\filldraw (2,0) circle (0.03) node[below right] {\(2\)};

% Dashed guide lines
\draw[dashed] (-2,0) -- (-2,-1);
\draw[dashed] (-0.5,0) -- (-0.5,-0.5);
\draw[dashed] (0.5,0) -- (0.5,0.5);
\draw[dashed] (2,0) -- (2,1);

% Function label
\node at (2.5,1.2) {\(\chi(x)\)};

% Horizontal dashed lines
\draw[dashed] (-3,1) -- (3,1); % y = 1
\draw[dashed] (-3,-1) -- (3,-1); % y = -1

% "1" at (0,1)
\filldraw (0,1) circle (0.03) node[above left] {\(1\)};
\filldraw (0,-1) circle (0.03) node[below left] {\(-1\)};



\draw[line width=1pt] (-1.999997841053328,-1) -- (-1.999997841053328,-1);
\draw[line width=1pt] (-1.999997841053328,-1) -- (-1.9874111412483824,-1);
\draw[line width=1pt] (-1.9874111412483824,-1) -- (-1.9748244414434368,-1);
\draw[line width=1pt] (-1.9748244414434368,-1) -- (-1.9622377416384913,-1);
\draw[line width=1pt] (-1.9622377416384913,-1) -- (-1.9496510418335458,-1);
\draw[line width=1pt] (-1.9496510418335458,-1) -- (-1.9370643420286002,-1);
\draw[line width=1pt] (-1.9370643420286002,-1) -- (-1.9244776422236547,-1);
\draw[line width=1pt] (-1.9244776422236547,-1) -- (-1.9118909424187092,-1);
\draw[line width=1pt] (-1.9118909424187092,-1) -- (-1.8993042426137636,-1);
\draw[line width=1pt] (-1.8993042426137636,-1) -- (-1.886717542808818,-0.9999999999999974);
\draw[line width=1pt] (-1.886717542808818,-0.9999999999999974) -- (-1.8741308430038726,-0.9999999999999113);
\draw[line width=1pt] (-1.8741308430038726,-0.9999999999999113) -- (-1.861544143198927,-0.9999999999984001);
\draw[line width=1pt] (-1.861544143198927,-0.9999999999984001) -- (-1.8489574433939815,-0.9999999999821714);
\draw[line width=1pt] (-1.8489574433939815,-0.9999999999821714) -- (-1.836370743589036,-0.9999999998628172);
\draw[line width=1pt] (-1.836370743589036,-0.9999999998628172) -- (-1.8237840437840904,-0.9999999992109478);
\draw[line width=1pt] (-1.8237840437840904,-0.9999999992109478) -- (-1.811197343979145,-0.999999996404046);
\draw[line width=1pt] (-1.811197343979145,-0.999999996404046) -- (-1.7986106441741994,-0.9999999864361702);
\draw[line width=1pt] (-1.7986106441741994,-0.9999999864361702) -- (-1.7860239443692538,-0.9999999562168107);
\draw[line width=1pt] (-1.7860239443692538,-0.9999999562168107) -- (-1.7734372445643083,-0.9999998758734107);
\draw[line width=1pt] (-1.7734372445643083,-0.9999998758734107) -- (-1.7608505447593628,-0.9999996845312242);
\draw[line width=1pt] (-1.7608505447593628,-0.9999996845312242) -- (-1.7482638449544172,-0.9999992693599082);
\draw[line width=1pt] (-1.7482638449544172,-0.9999992693599082) -- (-1.7356771451494717,-0.9999984373160318);
\draw[line width=1pt] (-1.7356771451494717,-0.9999984373160318) -- (-1.7230904453445262,-0.9999968798451421);
\draw[line width=1pt] (-1.7230904453445262,-0.9999968798451421) -- (-1.7105037455395806,-0.9999941316644192);
\draw[line width=1pt] (-1.7105037455395806,-0.9999941316644192) -- (-1.697917045734635,-0.9999895254699069);
\draw[line width=1pt] (-1.697917045734635,-0.9999895254699069) -- (-1.6853303459296896,-0.9999821448948566);
\draw[line width=1pt] (-1.6853303459296896,-0.9999821448948566) -- (-1.672743646124744,-0.9999707782453358);
\draw[line width=1pt] (-1.672743646124744,-0.9999707782453358) -- (-1.6601569463197985,-0.9999538754692447);
\draw[line width=1pt] (-1.6601569463197985,-0.9999538754692447) -- (-1.647570246514853,-0.9999295105266729);
\draw[line width=1pt] (-1.647570246514853,-0.9999295105266729) -- (-1.6349835467099074,-0.9998953508929166);
\draw[line width=1pt] (-1.6349835467099074,-0.9998953508929166) -- (-1.6223968469049619,-0.9998486354123021);
\draw[line width=1pt] (-1.6223968469049619,-0.9998486354123021) -- (-1.6098101471000164,-0.9997861611939829);
\draw[line width=1pt] (-1.6098101471000164,-0.9997861611939829) -- (-1.5972234472950708,-0.9997042797482346);
\draw[line width=1pt] (-1.5972234472950708,-0.9997042797482346) -- (-1.5846367474901253,-0.9995989021353816);
\draw[line width=1pt] (-1.5846367474901253,-0.9995989021353816) -- (-1.5720500476851798,-0.9994655125565483);
\draw[line width=1pt] (-1.5720500476851798,-0.9994655125565483) -- (-1.5594633478802342,-0.9992991895610619);
\draw[line width=1pt] (-1.5594633478802342,-0.9992991895610619) -- (-1.5468766480752887,-0.9990946338759847);
\draw[line width=1pt] (-1.5468766480752887,-0.9990946338759847) -- (-1.5342899482703432,-0.9988462017697052);
\draw[line width=1pt] (-1.5342899482703432,-0.9988462017697052) -- (-1.5217032484653976,-0.9985479428315769);
\draw[line width=1pt] (-1.5217032484653976,-0.9985479428315769) -- (-1.509116548660452,-0.998193641070031);
\draw[line width=1pt] (-1.509116548660452,-0.998193641070031) -- (-1.4965298488555066,-0.9977768582895634);
\draw[line width=1pt] (-1.4965298488555066,-0.9977768582895634) -- (-1.483943149050561,-0.9972909787909161);
\draw[line width=1pt] (-1.483943149050561,-0.9972909787909161) -- (-1.4713564492456155,-0.9967292545387151);
\draw[line width=1pt] (-1.4713564492456155,-0.9967292545387151) -- (-1.45876974944067,-0.9960848500487536);
\draw[line width=1pt] (-1.45876974944067,-0.9960848500487536) -- (-1.4461830496357244,-0.9953508863567475);
\draw[line width=1pt] (-1.4461830496357244,-0.9953508863567475) -- (-1.4335963498307789,-0.9945204835371365);
\draw[line width=1pt] (-1.4335963498307789,-0.9945204835371365) -- (-1.4210096500258333,-0.9935868013411383);
\draw[line width=1pt] (-1.4210096500258333,-0.9935868013411383) -- (-1.4084229502208878,-0.9925430776157372);
\draw[line width=1pt] (-1.4084229502208878,-0.9925430776157372) -- (-1.3958362504159423,-0.9913826642484638);
\draw[line width=1pt] (-1.3958362504159423,-0.9913826642484638) -- (-1.3832495506109967,-0.9900990604562598);
\draw[line width=1pt] (-1.3832495506109967,-0.9900990604562598) -- (-1.3706628508060512,-0.9886859433004962);
\draw[line width=1pt] (-1.3706628508060512,-0.9886859433004962) -- (-1.3580761510011057,-0.9871371953647313);
\draw[line width=1pt] (-1.3580761510011057,-0.9871371953647313) -- (-1.3454894511961601,-0.985446929577727);
\draw[line width=1pt] (-1.3454894511961601,-0.985446929577727) -- (-1.3329027513912146,-0.9836095112023305);
\draw[line width=1pt] (-1.3329027513912146,-0.9836095112023305) -- (-1.320316051586269,-0.9816195770419494);
\draw[line width=1pt] (-1.320316051586269,-0.9816195770419494) -- (-1.3077293517813235,-0.9794720519412903);
\draw[line width=1pt] (-1.3077293517813235,-0.9794720519412903) -- (-1.295142651976378,-0.9771621626776585);
\draw[line width=1pt] (-1.295142651976378,-0.9771621626776585) -- (-1.2825559521714325,-0.974685449354128);
\draw[line width=1pt] (-1.2825559521714325,-0.974685449354128) -- (-1.269969252366487,-0.9720377744170211);
\draw[line width=1pt] (-1.269969252366487,-0.9720377744170211) -- (-1.2573825525615414,-0.9692153294279796);
\draw[line width=1pt] (-1.2573825525615414,-0.9692153294279796) -- (-1.2447958527565959,-0.9662146397260092);
\draw[line width=1pt] (-1.2447958527565959,-0.9662146397260092) -- (-1.2322091529516503,-0.9630325671177148);
\draw[line width=1pt] (-1.2322091529516503,-0.9630325671177148) -- (-1.2196224531467048,-0.9596663107349238);
\draw[line width=1pt] (-1.2196224531467048,-0.9596663107349238) -- (-1.2070357533417593,-0.9561134061983549);
\draw[line width=1pt] (-1.2070357533417593,-0.9561134061983549) -- (-1.1944490535368137,-0.9523717232242338);
\draw[line width=1pt] (-1.1944490535368137,-0.9523717232242338) -- (-1.1818623537318682,-0.9484394618080239);
\draw[line width=1pt] (-1.1818623537318682,-0.9484394618080239) -- (-1.1692756539269227,-0.9443151471159384);
\draw[line width=1pt] (-1.1692756539269227,-0.9443151471159384) -- (-1.1566889541219771,-0.9399976232107977);
\draw[line width=1pt] (-1.1566889541219771,-0.9399976232107977) -- (-1.1441022543170316,-0.9354860457342253);
\draw[line width=1pt] (-1.1441022543170316,-0.9354860457342253) -- (-1.131515554512086,-0.9307798736622763);
\draw[line width=1pt] (-1.131515554512086,-0.9307798736622763) -- (-1.1189288547071405,-0.9258788602464226);
\draw[line width=1pt] (-1.1189288547071405,-0.9258788602464226) -- (-1.106342154902195,-0.9207830432464917);
\draw[line width=1pt] (-1.106342154902195,-0.9207830432464917) -- (-1.0937554550972495,-0.9154927345567121);
\draw[line width=1pt] (-1.0937554550972495,-0.9154927345567121) -- (-1.081168755292304,-0.9100085093205208);
\draw[line width=1pt] (-1.081168755292304,-0.9100085093205208) -- (-1.0685820554873584,-0.9043311946242777);
\draw[line width=1pt] (-1.0685820554873584,-0.9043311946242777) -- (-1.0559953556824129,-0.8984618578545436);
\draw[line width=1pt] (-1.0559953556824129,-0.8984618578545436) -- (-1.0434086558774673,-0.8924017947981449);
\draw[line width=1pt] (-1.0434086558774673,-0.8924017947981449) -- (-1.0308219560725218,-0.8861525175588897);
\draw[line width=1pt] (-1.0308219560725218,-0.8861525175588897) -- (-1.0182352562675763,-0.8797157423595472);
\draw[line width=1pt] (-1.0182352562675763,-0.8797157423595472) -- (-1.0056485564626307,-0.8730933772925591);
\draw[line width=1pt] (-1.0056485564626307,-0.8730933772925591) -- (-0.9930618566576853,-0.866287510077945);
\draw[line width=1pt] (-0.9930618566576853,-0.866287510077945) -- (-0.9804751568527399,-0.8593003958820072);
\draw[line width=1pt] (-0.9804751568527399,-0.8593003958820072) -- (-0.9678884570477945,-0.8521344452457296);
\draw[line width=1pt] (-0.9678884570477945,-0.8521344452457296) -- (-0.955301757242849,-0.8447922121672294);
\draw[line width=1pt] (-0.955301757242849,-0.8447922121672294) -- (-0.9427150574379036,-0.8372763823782577);
\draw[line width=1pt] (-0.9427150574379036,-0.8372763823782577) -- (-0.9301283576329582,-0.8295897618505521);
\draw[line width=1pt] (-0.9301283576329582,-0.8295897618505521) -- (-0.9175416578280128,-0.8217352655638523);
\draw[line width=1pt] (-0.9175416578280128,-0.8217352655638523) -- (-0.9049549580230674,-0.8137159065635757);
\draw[line width=1pt] (-0.9049549580230674,-0.8137159065635757) -- (-0.8923682582181219,-0.8055347853325273);
\draw[line width=1pt] (-0.8923682582181219,-0.8055347853325273) -- (-0.8797815584131765,-0.7971950794975957);
\draw[line width=1pt] (-0.8797815584131765,-0.7971950794975957) -- (-0.8671948586082311,-0.7887000338891534);
\draw[line width=1pt] (-0.8671948586082311,-0.7887000338891534) -- (-0.8546081588032857,-0.7800529509678436);
\draw[line width=1pt] (-0.8546081588032857,-0.7800529509678436) -- (-0.8420214589983402,-0.7712571816305843);
\draw[line width=1pt] (-0.8420214589983402,-0.7712571816305843) -- (-0.8294347591933948,-0.7623161164049743);
\draw[line width=1pt] (-0.8294347591933948,-0.7623161164049743) -- (-0.8168480593884494,-0.7532331770388059);
\draw[line width=1pt] (-0.8168480593884494,-0.7532331770388059) -- (-0.804261359583504,-0.7440118084891205);
\draw[line width=1pt] (-0.804261359583504,-0.7440118084891205) -- (-0.7916746597785586,-0.7346554713131277);
\draw[line width=1pt] (-0.7916746597785586,-0.7346554713131277) -- (-0.7790879599736131,-0.7251676344613835);
\draw[line width=1pt] (-0.7790879599736131,-0.7251676344613835) -- (-0.7665012601686677,-0.7155517684718689);
\draw[line width=1pt] (-0.7665012601686677,-0.7155517684718689) -- (-0.7539145603637223,-0.7058113390620077);
\draw[line width=1pt] (-0.7539145603637223,-0.7058113390620077) -- (-0.7413278605587769,-0.6959498011142302);
\draw[line width=1pt] (-0.7413278605587769,-0.6959498011142302) -- (-0.7287411607538314,-0.6859705930493993);
\draw[line width=1pt] (-0.7287411607538314,-0.6859705930493993) -- (-0.716154460948886,-0.6758771315812722);
\draw[line width=1pt] (-0.716154460948886,-0.6758771315812722) -- (-0.7035677611439406,-0.6656728068441695);
\draw[line width=1pt] (-0.7035677611439406,-0.6656728068441695) -- (-0.6909810613389952,-0.6553609778851401);
\draw[line width=1pt] (-0.6909810613389952,-0.6553609778851401) -- (-0.6783943615340498,-0.644944968511163);
\draw[line width=1pt] (-0.6783943615340498,-0.644944968511163) -- (-0.6658076617291043,-0.6344280634812782);
\draw[line width=1pt] (-0.6658076617291043,-0.6344280634812782) -- (-0.6532209619241589,-0.6238135050330244);
\draw[line width=1pt] (-0.6532209619241589,-0.6238135050330244) -- (-0.6406342621192135,-0.6131044897321076);
\draw[line width=1pt] (-0.6406342621192135,-0.6131044897321076) -- (-0.6280475623142681,-0.6023041656339077);
\draw[line width=1pt] (-0.6280475623142681,-0.6023041656339077) -- (-0.6154608625093226,-0.5914156297451614);
\draw[line width=1pt] (-0.6154608625093226,-0.5914156297451614) -- (-0.6028741627043772,-0.5804419257740017);
\draw[line width=1pt] (-0.6028741627043772,-0.5804419257740017) -- (-0.5902874628994318,-0.5693860421564224);
\draw[line width=1pt] (-0.5902874628994318,-0.5693860421564224) -- (-0.5777007630944864,-0.5582509103472098);
\draw[line width=1pt] (-0.5777007630944864,-0.5582509103472098) -- (-0.565114063289541,-0.5470394033634036);
\draw[line width=1pt] (-0.565114063289541,-0.5470394033634036) -- (-0.5525273634845955,-0.5357543345684403);
\draw[line width=1pt] (-0.5525273634845955,-0.5357543345684403) -- (-0.5399406636796501,-0.5243984566852458);
\draw[line width=1pt] (-0.5399406636796501,-0.5243984566852458) -- (-0.5273539638747047,-0.5129744610267275);
\draw[line width=1pt] (-0.5273539638747047,-0.5129744610267275) -- (-0.5147672640697593,-0.5014849769323215);
\draw[line width=1pt] (-0.5147672640697593,-0.5014849769323215) -- (-0.5021805642648138,-0.4899325713994942);
\draw[line width=1pt] (-0.5021805642648138,-0.4899325713994942) -- (-0.48959386445986836,-0.4783197488993677);
\draw[line width=1pt] (-0.48959386445986836,-0.4783197488993677) -- (-0.4770071646549229,-0.46664895136593265);
\draw[line width=1pt] (-0.4770071646549229,-0.46664895136593265) -- (-0.4644204648499774,-0.4549225583486354);
\draw[line width=1pt] (-0.4644204648499774,-0.4549225583486354) -- (-0.4518337650450319,-0.4431428873184545);
\draw[line width=1pt] (-0.4518337650450319,-0.4431428873184545) -- (-0.43924706524008644,-0.43131219411792165);
\draw[line width=1pt] (-0.43924706524008644,-0.43131219411792165) -- (-0.42666036543514096,-0.4194326735459193);
\draw[line width=1pt] (-0.42666036543514096,-0.4194326735459193) -- (-0.4140736656301955,-0.40750646006842817);
\draw[line width=1pt] (-0.4140736656301955,-0.40750646006842817) -- (-0.40148696582525,-0.3955356286467835);
\draw[line width=1pt] (-0.40148696582525,-0.3955356286467835) -- (-0.38890026602030453,-0.3835221956753674);
\draw[line width=1pt] (-0.38890026602030453,-0.3835221956753674) -- (-0.37631356621535905,-0.37146812002103635);
\draw[line width=1pt] (-0.37631356621535905,-0.37146812002103635) -- (-0.3637268664104136,-0.3593753041569496);
\draw[line width=1pt] (-0.3637268664104136,-0.3593753041569496) -- (-0.3511401666054681,-0.34724559538384736);
\draw[line width=1pt] (-0.3511401666054681,-0.34724559538384736) -- (-0.3385534668005226,-0.33508078713217115);
\draw[line width=1pt] (-0.3385534668005226,-0.33508078713217115) -- (-0.32596676699557714,-0.32288262033879545);
\draw[line width=1pt] (-0.32596676699557714,-0.32288262033879545) -- (-0.31338006719063166,-0.31065278489247505);
\draw[line width=1pt] (-0.31338006719063166,-0.31065278489247505) -- (-0.3007933673856862,-0.29839292114246097);
\draw[line width=1pt] (-0.3007933673856862,-0.29839292114246097) -- (-0.2882066675807407,-0.28610462146507876);
\draw[line width=1pt] (-0.2882066675807407,-0.28610462146507876) -- (-0.2756199677757952,-0.273789431883362);
\draw[line width=1pt] (-0.2756199677757952,-0.273789431883362) -- (-0.26303326797084975,-0.26144885373517757);
\draw[line width=1pt] (-0.26303326797084975,-0.26144885373517757) -- (-0.25044656816590427,-0.24908434538555135);
\draw[line width=1pt] (-0.25044656816590427,-0.24908434538555135) -- (-0.23785986836095882,-0.2366973239792114);
\draw[line width=1pt] (-0.23785986836095882,-0.2366973239792114) -- (-0.22527316855601337,-0.2242891672296341);
\draw[line width=1pt] (-0.22527316855601337,-0.2242891672296341) -- (-0.21268646875106792,-0.2118612152411451);
\draw[line width=1pt] (-0.21268646875106792,-0.2118612152411451) -- (-0.20009976894612247,-0.19941477236087934);
\draw[line width=1pt] (-0.20009976894612247,-0.19941477236087934) -- (-0.18751306914117702,-0.18695110905764456);
\draw[line width=1pt] (-0.18751306914117702,-0.18695110905764456) -- (-0.17492636933623157,-0.17447146382495982);
\draw[line width=1pt] (-0.17492636933623157,-0.17447146382495982) -- (-0.16233966953128612,-0.16197704510574806);
\draw[line width=1pt] (-0.16233966953128612,-0.16197704510574806) -- (-0.14975296972634067,-0.1494690332363705);
\draw[line width=1pt] (-0.14975296972634067,-0.1494690332363705) -- (-0.13716626992139522,-0.1369485824078761);
\draw[line width=1pt] (-0.13716626992139522,-0.1369485824078761) -- (-0.12457957011644977,-0.12441682264250542);
\draw[line width=1pt] (-0.12457957011644977,-0.12441682264250542) -- (-0.11199287031150432,-0.11187486178366246);
\draw[line width=1pt] (-0.11199287031150432,-0.11187486178366246) -- (-0.09940617050655887,-0.09932378749770832);
\draw[line width=1pt] (-0.09940617050655887,-0.09932378749770832) -- (-0.08681947070161342,-0.08676466928606563);
\draw[line width=1pt] (-0.08681947070161342,-0.08676466928606563) -- (-0.07423277089666797,-0.07419856050625306);
\draw[line width=1pt] (-0.07423277089666797,-0.07419856050625306) -- (-0.06164607109172251,-0.06162650040056783);
\draw[line width=1pt] (-0.06164607109172251,-0.06162650040056783) -- (-0.04905937128677705,-0.04904951613124697);
\draw[line width=1pt] (-0.04905937128677705,-0.04904951613124697) -- (-0.036472671481831594,-0.03646862482100388);
\draw[line width=1pt] (-0.036472671481831594,-0.03646862482100388) -- (-0.023885971676886136,-0.023884835597928644);
\draw[line width=1pt] (-0.023885971676886136,-0.023884835597928644) -- (-0.011299271871940679,-0.011299151643789584);
\draw[line width=1pt] (-0.011299271871940679,-0.011299151643789584) -- (0.0012874279330047783,0.0012874277551817581);
\draw[line width=1pt] (0.0012874279330047783,0.0012874277551817581) -- (0.013874127737950236,0.013873905155891597);
\draw[line width=1pt] (0.013874127737950236,0.013873905155891597) -- (0.026460827542895693,0.026459282905229697);
\draw[line width=1pt] (0.026460827542895693,0.026459282905229697) -- (0.03904752734784115,0.039042561086999994);
\draw[line width=1pt] (0.03904752734784115,0.039042561086999994) -- (0.05163422715278661,0.05162273546978291);
\draw[line width=1pt] (0.05163422715278661,0.05162273546978291) -- (0.06422092695773207,0.06419879545658391);
\draw[line width=1pt] (0.06422092695773207,0.06419879545658391) -- (0.07680762676267752,0.0767697220371546);
\draw[line width=1pt] (0.07680762676267752,0.0767697220371546) -- (0.08939432656762297,0.08933448574390446);
\draw[line width=1pt] (0.08939432656762297,0.08933448574390446) -- (0.10198102637256842,0.10189204461237744);
\draw[line width=1pt] (0.10198102637256842,0.10189204461237744) -- (0.11456772617751387,0.1144413421473256);
\draw[line width=1pt] (0.11456772617751387,0.1144413421473256) -- (0.12715442598245932,0.1269813052954929);
\draw[line width=1pt] (0.12715442598245932,0.1269813052954929) -- (0.13974112578740477,0.13951084242629874);
\draw[line width=1pt] (0.13974112578740477,0.13951084242629874) -- (0.15232782559235022,0.15202884132172723);
\draw[line width=1pt] (0.15232782559235022,0.15202884132172723) -- (0.16491452539729567,0.16453416717682523);
\draw[line width=1pt] (0.16491452539729567,0.16453416717682523) -- (0.17750122520224113,0.1770256606123468);
\draw[line width=1pt] (0.17750122520224113,0.1770256606123468) -- (0.19008792500718658,0.1895021357012172);
\draw[line width=1pt] (0.19008792500718658,0.1895021357012172) -- (0.20267462481213203,0.20196237801064543);
\draw[line width=1pt] (0.20267462481213203,0.20196237801064543) -- (0.21526132461707748,0.21440514266186228);
\draw[line width=1pt] (0.21526132461707748,0.21440514266186228) -- (0.22784802442202293,0.22682915240966506);
\draw[line width=1pt] (0.22784802442202293,0.22682915240966506) -- (0.24043472422696838,0.2392330957441131);
\draw[line width=1pt] (0.24043472422696838,0.2392330957441131) -- (0.25302142403191386,0.25161562501693924);
\draw[line width=1pt] (0.25302142403191386,0.25161562501693924) -- (0.26560812383685933,0.26397535459544663);
\draw[line width=1pt] (0.26560812383685933,0.26397535459544663) -- (0.2781948236418048,0.276310859046907);
\draw[line width=1pt] (0.2781948236418048,0.276310859046907) -- (0.2907815234467503,0.28862067135668834);
\draw[line width=1pt] (0.2907815234467503,0.28862067135668834) -- (0.30336822325169577,0.3009032811836292);
\draw[line width=1pt] (0.30336822325169577,0.3009032811836292) -- (0.31595492305664125,0.31315713315642335);
\draw[line width=1pt] (0.31595492305664125,0.31315713315642335) -- (0.3285416228615867,0.32538062521505373);
\draw[line width=1pt] (0.3285416228615867,0.32538062521505373) -- (0.3411283226665322,0.33757210700163176);
\draw[line width=1pt] (0.3411283226665322,0.33757210700163176) -- (0.3537150224714777,0.34972987830526714);
\draw[line width=1pt] (0.3537150224714777,0.34972987830526714) -- (0.36630172227642316,0.3618521875659393);
\draw[line width=1pt] (0.36630172227642316,0.3618521875659393) -- (0.37888842208136864,0.37393723044264515);
\draw[line width=1pt] (0.37888842208136864,0.37393723044264515) -- (0.3914751218863141,0.3859831484514402);
\draw[line width=1pt] (0.3914751218863141,0.3859831484514402) -- (0.4040618216912596,0.3979880276793355);
\draw[line width=1pt] (0.4040618216912596,0.3979880276793355) -- (0.41664852149620507,0.4099498975803637);
\draw[line width=1pt] (0.41664852149620507,0.4099498975803637) -- (0.42923522130115055,0.42186672986047946);
\draw[line width=1pt] (0.42923522130115055,0.42186672986047946) -- (0.441821921106096,0.4337364374583381);
\draw[line width=1pt] (0.441821921106096,0.4337364374583381) -- (0.4544086209110415,0.4455568736293536);
\draw[line width=1pt] (0.4544086209110415,0.4455568736293536) -- (0.466995320715987,0.4573258311408064);
\draw[line width=1pt] (0.466995320715987,0.4573258311408064) -- (0.47958202052093246,0.4690410415861692);
\draw[line width=1pt] (0.47958202052093246,0.4690410415861692) -- (0.49216872032587794,0.48070017482714533);
\draw[line width=1pt] (0.49216872032587794,0.48070017482714533) -- (0.5047554201308234,0.49230083857233886);
\draw[line width=1pt] (0.5047554201308234,0.49230083857233886) -- (0.5173421199357688,0.5038405781017892);
\draw[line width=1pt] (0.5173421199357688,0.5038405781017892) -- (0.5299288197407143,0.5153168761469906);
\draw[line width=1pt] (0.5299288197407143,0.5153168761469906) -- (0.5425155195456597,0.5267271529363458);
\draw[line width=1pt] (0.5425155195456597,0.5267271529363458) -- (0.5551022193506051,0.5380687664163428);
\draw[line width=1pt] (0.5551022193506051,0.5380687664163428) -- (0.5676889191555505,0.5493390126590432);
\draw[line width=1pt] (0.5676889191555505,0.5493390126590432) -- (0.580275618960496,0.5605351264667757);
\draw[line width=1pt] (0.580275618960496,0.5605351264667757) -- (0.5928623187654414,0.5716542821851873);
\draw[line width=1pt] (0.5928623187654414,0.5716542821851873) -- (0.6054490185703868,0.5826935947360403);
\draw[line width=1pt] (0.6054490185703868,0.5826935947360403) -- (0.6180357183753322,0.593650120881348);
\draw[line width=1pt] (0.6180357183753322,0.593650120881348) -- (0.6306224181802776,0.6045208607306034);
\draw[line width=1pt] (0.6306224181802776,0.6045208607306034) -- (0.6432091179852231,0.6153027595029779);
\draw[line width=1pt] (0.6432091179852231,0.6153027595029779) -- (0.6557958177901685,0.625992709556431);
\draw[line width=1pt] (0.6557958177901685,0.625992709556431) -- (0.6683825175951139,0.6365875526956952);
\draw[line width=1pt] (0.6683825175951139,0.6365875526956952) -- (0.6809692174000593,0.6470840827710373);
\draw[line width=1pt] (0.6809692174000593,0.6470840827710373) -- (0.6935559172050048,0.6574790485796072);
\draw[line width=1pt] (0.6935559172050048,0.6574790485796072) -- (0.7061426170099502,0.6677691570809716);
\draw[line width=1pt] (0.7061426170099502,0.6677691570809716) -- (0.7187293168148956,0.6779510769381811);
\draw[line width=1pt] (0.7187293168148956,0.6779510769381811) -- (0.731316016619841,0.6880214423953488);
\draw[line width=1pt] (0.731316016619841,0.6880214423953488) -- (0.7439027164247864,0.6979768575022773);
\draw[line width=1pt] (0.7439027164247864,0.6979768575022773) -- (0.7564894162297319,0.7078139006961115);
\draw[line width=1pt] (0.7564894162297319,0.7078139006961115) -- (0.7690761160346773,0.7175291297493345);
\draw[line width=1pt] (0.7690761160346773,0.7175291297493345) -- (0.7816628158396227,0.7271190870926478);
\draw[line width=1pt] (0.7816628158396227,0.7271190870926478) -- (0.7942495156445681,0.7365803055203701);
\draw[line width=1pt] (0.7942495156445681,0.7365803055203701) -- (0.8068362154495136,0.7459093142849584);
\draw[line width=1pt] (0.8068362154495136,0.7459093142849584) -- (0.819422915254459,0.755102645586085);
\draw[line width=1pt] (0.819422915254459,0.755102645586085) -- (0.8320096150594044,0.7641568414583775);
\draw[line width=1pt] (0.8320096150594044,0.7641568414583775) -- (0.8445963148643498,0.7730684610604768);
\draw[line width=1pt] (0.8445963148643498,0.7730684610604768) -- (0.8571830146692953,0.7818340883664192);
\draw[line width=1pt] (0.8571830146692953,0.7818340883664192) -- (0.8697697144742407,0.7904503402585701);
\draw[line width=1pt] (0.8697697144742407,0.7904503402585701) -- (0.8823564142791861,0.7989138750193707);
\draw[line width=1pt] (0.8823564142791861,0.7989138750193707) -- (0.8949431140841315,0.8072214012170107);
\draw[line width=1pt] (0.8949431140841315,0.8072214012170107) -- (0.9075298138890769,0.8153696869778322);
\draw[line width=1pt] (0.9075298138890769,0.8153696869778322) -- (0.9201165136940224,0.8233555696357513);
\draw[line width=1pt] (0.9201165136940224,0.8233555696357513) -- (0.9327032134989678,0.8311759657463014);
\draw[line width=1pt] (0.9327032134989678,0.8311759657463014) -- (0.9452899133039132,0.8388278814500092);
\draw[line width=1pt] (0.9452899133039132,0.8388278814500092) -- (0.9578766131088586,0.8463084231667406);
\draw[line width=1pt] (0.9578766131088586,0.8463084231667406) -- (0.970463312913804,0.8536148085993798);
\draw[line width=1pt] (0.970463312913804,0.8536148085993798) -- (0.9830500127187495,0.8607443780217416);
\draw[line width=1pt] (0.9830500127187495,0.8607443780217416) -- (0.9956367125236949,0.867694605821953);
\draw[line width=1pt] (0.9956367125236949,0.867694605821953) -- (1.0082234123286404,0.8744631122687001);
\draw[line width=1pt] (1.0082234123286404,0.8744631122687001) -- (1.020810112133586,0.8810476754636829);
\draw[line width=1pt] (1.020810112133586,0.8810476754636829) -- (1.0333968119385315,0.8874462434394101);
\draw[line width=1pt] (1.0333968119385315,0.8874462434394101) -- (1.045983511743477,0.8936569463570647);
\draw[line width=1pt] (1.045983511743477,0.8936569463570647) -- (1.0585702115484226,0.8996781087545851);
\draw[line width=1pt] (1.0585702115484226,0.8996781087545851) -- (1.071156911353368,0.9055082617903849);
\draw[line width=1pt] (1.071156911353368,0.9055082617903849) -- (1.0837436111583136,0.9111461554232332);
\draw[line width=1pt] (1.0837436111583136,0.9111461554232332) -- (1.0963303109632592,0.9165907704637806);
\draw[line width=1pt] (1.0963303109632592,0.9165907704637806) -- (1.1089170107682047,0.9218413304280613);
\draw[line width=1pt] (1.1089170107682047,0.9218413304280613) -- (1.1215037105731502,0.9268973131180143);
\draw[line width=1pt] (1.1215037105731502,0.9268973131180143) -- (1.1340904103780958,0.9317584618486883);
\draw[line width=1pt] (1.1340904103780958,0.9317584618486883) -- (1.1466771101830413,0.9364247962363694);
\draw[line width=1pt] (1.1466771101830413,0.9364247962363694) -- (1.1592638099879868,0.9408966224563429);
\draw[line width=1pt] (1.1592638099879868,0.9408966224563429) -- (1.1718505097929324,0.945174542873519);
\draw[line width=1pt] (1.1718505097929324,0.945174542873519) -- (1.184437209597878,0.9492594649436477);
\draw[line width=1pt] (1.184437209597878,0.9492594649436477) -- (1.1970239094028234,0.9531526092774179);
\draw[line width=1pt] (1.1970239094028234,0.9531526092774179) -- (1.209610609207769,0.9568555167544524);
\draw[line width=1pt] (1.209610609207769,0.9568555167544524) -- (1.2221973090127145,0.9603700545690737);
\draw[line width=1pt] (1.2221973090127145,0.9603700545690737) -- (1.23478400881766,0.9636984210848822);
\draw[line width=1pt] (1.23478400881766,0.9636984210848822) -- (1.2473707086226056,0.966843149370701);
\draw[line width=1pt] (1.2473707086226056,0.966843149370701) -- (1.259957408427551,0.9698071092864529);
\draw[line width=1pt] (1.259957408427551,0.9698071092864529) -- (1.2725441082324966,0.9725935079841721);
\draw[line width=1pt] (1.2725441082324966,0.9725935079841721) -- (1.2851308080374422,0.9752058886868009);
\draw[line width=1pt] (1.2851308080374422,0.9752058886868009) -- (1.2977175078423877,0.9776481276059019);
\draw[line width=1pt] (1.2977175078423877,0.9776481276059019) -- (1.3103042076473332,0.9799244288591469);
\draw[line width=1pt] (1.3103042076473332,0.9799244288591469) -- (1.3228909074522788,0.9820393172497894);
\draw[line width=1pt] (1.3228909074522788,0.9820393172497894) -- (1.3354776072572243,0.9839976287735765);
\draw[line width=1pt] (1.3354776072572243,0.9839976287735765) -- (1.3480643070621698,0.9858044987241883);
\draw[line width=1pt] (1.3480643070621698,0.9858044987241883) -- (1.3606510068671154,0.9874653472767536);
\draw[line width=1pt] (1.3606510068671154,0.9874653472767536) -- (1.373237706672061,0.988985862440865);
\draw[line width=1pt] (1.373237706672061,0.988985862440865) -- (1.3858244064770064,0.9903719802904161);
\draw[line width=1pt] (1.3858244064770064,0.9903719802904161) -- (1.398411106281952,0.9916298623982274);
\draw[line width=1pt] (1.398411106281952,0.9916298623982274) -- (1.4109978060868975,0.9927658704295785);
\draw[line width=1pt] (1.4109978060868975,0.9927658704295785) -- (1.423584505891843,0.9937865378812307);
\draw[line width=1pt] (1.423584505891843,0.9937865378812307) -- (1.4361712056967886,0.9946985389921525);
\draw[line width=1pt] (1.4361712056967886,0.9946985389921525) -- (1.4487579055017341,0.9955086548997973);
\draw[line width=1pt] (1.4487579055017341,0.9955086548997973) -- (1.4613446053066796,0.9962237371721383);
\draw[line width=1pt] (1.4613446053066796,0.9962237371721383) -- (1.4739313051116252,0.996850668911389);
\draw[line width=1pt] (1.4739313051116252,0.996850668911389) -- (1.4865180049165707,0.997396323700793);
\draw[line width=1pt] (1.4865180049165707,0.997396323700793) -- (1.4991047047215162,0.9978675227509779);
\draw[line width=1pt] (1.4991047047215162,0.9978675227509779) -- (1.5116914045264618,0.9982709906966447);
\draw[line width=1pt] (1.5116914045264618,0.9982709906966447) -- (1.5242781043314073,0.998613310596447);
\draw[line width=1pt] (1.5242781043314073,0.998613310596447) -- (1.5368648041363528,0.9989008787965517);
\draw[line width=1pt] (1.5368648041363528,0.9989008787965517) -- (1.5494515039412984,0.9991398604280908);
\draw[line width=1pt] (1.5494515039412984,0.9991398604280908) -- (1.562038203746244,0.9993361464155743);
\draw[line width=1pt] (1.562038203746244,0.9993361464155743) -- (1.5746249035511894,0.999495312970708);
\draw[line width=1pt] (1.5746249035511894,0.999495312970708) -- (1.587211603356135,0.9996225846255484);
\draw[line width=1pt] (1.587211603356135,0.9996225846255484) -- (1.5997983031610805,0.9997228019102005);
\draw[line width=1pt] (1.5997983031610805,0.9997228019102005) -- (1.612385002966026,0.9998003947914877);
\draw[line width=1pt] (1.612385002966026,0.9998003947914877) -- (1.6249717027709716,0.9998593629471169);
\draw[line width=1pt] (1.6249717027709716,0.9998593629471169) -- (1.6375584025759171,0.9999032638417502);
\draw[line width=1pt] (1.6375584025759171,0.9999032638417502) -- (1.6501451023808626,0.999935209385256);
\draw[line width=1pt] (1.6501451023808626,0.999935209385256) -- (1.6627318021858082,0.9999578716809727);
\draw[line width=1pt] (1.6627318021858082,0.9999578716809727) -- (1.6753185019907537,0.9999734980110597);
\draw[line width=1pt] (1.6753185019907537,0.9999734980110597) -- (1.6879052017956993,0.999983934764203);
\draw[line width=1pt] (1.6879052017956993,0.999983934764203) -- (1.7004919016006448,0.9999906595081629);
\draw[line width=1pt] (1.7004919016006448,0.9999906595081629) -- (1.7130786014055903,0.9999948198810642);
\draw[line width=1pt] (1.7130786014055903,0.9999948198810642) -- (1.7256653012105359,0.9999972774722885);
\draw[line width=1pt] (1.7256653012105359,0.9999972774722885) -- (1.7382520010154814,0.9999986544516049);
\draw[line width=1pt] (1.7382520010154814,0.9999986544516049) -- (1.750838700820427,0.9999993804562439);
\draw[line width=1pt] (1.750838700820427,0.9999993804562439) -- (1.7634254006253725,0.9999997372275484);
\draw[line width=1pt] (1.7634254006253725,0.9999997372275484) -- (1.776012100430318,0.9999998987468255);
\draw[line width=1pt] (1.776012100430318,0.9999998987468255) -- (1.7885988002352635,0.999999965157294);
\draw[line width=1pt] (1.7885988002352635,0.999999965157294) -- (1.801185500040209,0.9999999895200973);
\draw[line width=1pt] (1.801185500040209,0.9999999895200973) -- (1.8137721998451546,0.999999997319045);
\draw[line width=1pt] (1.8137721998451546,0.999999997319045) -- (1.8263588996501001,0.9999999994368605);
\draw[line width=1pt] (1.8263588996501001,0.9999999994368605) -- (1.8389455994550457,0.9999999999072609);
\draw[line width=1pt] (1.8389455994550457,0.9999999999072609) -- (1.8515322992599912,0.9999999999887446);
\draw[line width=1pt] (1.8515322992599912,0.9999999999887446) -- (1.8641189990649367,0.9999999999990754);
\draw[line width=1pt] (1.8641189990649367,0.9999999999990754) -- (1.8767056988698823,0.9999999999999543);
\draw[line width=1pt] (1.8767056988698823,0.9999999999999543) -- (1.8892923986748278,0.9999999999999987);
\draw[line width=1pt] (1.8892923986748278,0.9999999999999987) -- (1.9018790984797733,1);
\draw[line width=1pt] (1.9018790984797733,1) -- (1.9144657982847189,1);
\draw[line width=1pt] (1.9144657982847189,1) -- (1.9270524980896644,1);
\draw[line width=1pt] (1.9270524980896644,1) -- (1.93963919789461,1);
\draw[line width=1pt] (1.93963919789461,1) -- (1.9522258976995555,1);
\draw[line width=1pt] (1.9522258976995555,1) -- (1.964812597504501,1);
\draw[line width=1pt] (1.964812597504501,1) -- (1.9773992973094465,1);
\draw[line width=1pt] (1.9773992973094465,1) -- (1.989985997114392,1);


% \draw[line width=1pt,smooth,samples=100,domain=-0.5:0.5] plot(\x,{(\x)});
\draw[line width=1pt,smooth,samples=100,domain=-3.03468:-2] plot(\x,{0-1});
\draw[line width=1pt,smooth,samples=100,domain=2:3.034682080924856] plot(\x,{1});

\end{tikzpicture}
\caption{The function $\chi$ on $\left[-3 , 3\right]$.}
\label{fig:function_chi}
\end{figure}
